Leptogenesis as the origin of matter

We explore in some detail the hypothesis that the generation of a primordial lepton-antilepton asymmetry (Leptogenesis) early on in the history of the Universe is the root cause for the origin of matter. After explaining the theoretical conditions for producing a matter-antimatter asymmetry in the Universe we detail how, through sphaleron processes, it is possible to transmute a lepton asymmetry -- or, more precisely, a (B-L)-asymmetry -- into a baryon asymmetry. Because Leptogenesis depends in detail on properties of the neutrino spectrum, we review briefly existing experimental information on neutrinos as well as the seesaw mechanism, which offers a theoretical understanding of why neutrinos are so light. The bulk of the review is devoted to a discussion of thermal Leptogenesis and we show that for the neutrino spectrum suggested by oscillation experiments one obtains the observed value for the baryon to photon density ratio in the Universe, independently of any initial boundary conditions. In the latter part of the review we consider how well Leptogenesis fits with particle physics models of dark matter. Although axionic dark matter and Leptogenesis can be very naturally linked, there is a potential clash between Leptogenesis and models of supersymmetric dark matter because the high temperature needed for Leptogenesis leads to an overproduction of gravitinos, which alter the standard predictions of Big Bang Nucleosynthesis. This problem can be resolved, but it constrains the supersymmetric spectrum at low energies and the nature of the lightest supersymmetric particle (LSP). Finally, as an illustration of possible other options for the origin of matter, we discuss the possibility that Leptogenesis may occur as a result of non-thermal processes.

==> DecayH.tex <==
\parbox[c]{12.5cm}{
\pspicture(0,0)(3.7,2.6)
\psline[linewidth=1pt](0.6,1.3)(1.6,1.3)
\psline[linewidth=1pt](1.6,1.3)(2.3,0.6)
\psline[linewidth=1pt,linestyle=dashed](1.6,1.3)(2.3,2.0)
\psline[linewidth=1pt]{->}(2.03,0.87)(2.13,0.77)
\psline[linewidth=1pt]{->}(2.03,1.73)(2.13,1.83)
\rput[cc]{0}(0.3,1.3){$N_1$}
\rput[cc]{0}(2.6,0.6){$l$}
\rput[cc]{0}(2.6,2.0){$H$}
\rput[cc]{0}(3.5,1.3){$+$}
\endpspicture
\pspicture(-0.5,0)(4.2,2.6)
\psline[linewidth=1pt](0.6,1.3)(1.3,1.3)
\psline[linewidth=1pt,linestyle=dashed](1.3,1.3)(2.0,1.3)
\psline[linewidth=1pt](2,1.3)(2.5,1.8)
\psline[linewidth=1pt,linestyle=dashed](2.5,1.8)(3,2.3)
\psline[linewidth=1pt](2,1.3)(3,0.3)
\psarc[linewidth=1pt](2,1.3){0.7}{45}{180}
\psline[linewidth=1pt]{<-}(1.53,1.3)(1.63,1.3)
\psline[linewidth=1pt]{<-}(1.7,1.93)(1.8,1.96)
\psline[linewidth=1pt]{->}(2.75,2.05)(2.85,2.15)
\psline[linewidth=1pt]{->}(2.5,0.8)(2.6,0.7)
\rput[cc]{0}(0.3,1.3){$N_1$}
\rput[cc]{0}(1.65,0.9){$H$}
\rput[cc]{0}(2,2.3){$l$}
\rput[cc]{0}(2.6,1.45){$N$}
\rput[cc]{0}(3.3,2.3){$H$}
\rput[cc]{0}(3.3,0.3){$l$}
\rput[cc]{0}(4.0,1.3){$+$}
\endpspicture
\pspicture(-0.5,0)(3.5,2.6)
\psline[linewidth=1pt](0.5,1.3)(0.9,1.3)
\psline[linewidth=1pt](1.7,1.3)(2.3,1.3)
\psarc[linewidth=1pt](1.3,1.3){0.4}{-180}{0}
\psarc[linewidth=1pt,linestyle=dashed](1.3,1.3){0.4}{0}{180}
\psline[linewidth=1pt]{<-}(1.18,1.69)(1.28,1.69)
\psline[linewidth=1pt]{<-}(1.18,0.91)(1.28,0.91)
\psline[linewidth=1pt](2.3,1.3)(3.0,0.6)
\psline[linewidth=1pt,linestyle=dashed](2.3,1.3)(3.0,2.0)
\psline[linewidth=1pt]{->}(2.73,0.87)(2.83,0.77)
\psline[linewidth=1pt]{->}(2.73,1.73)(2.83,1.83)
\rput[cc]{0}(1.3,0.5){$l$}
\rput[cc]{0}(1.3,2){$H$}
\rput[cc]{0}(2.05,1.55){$N$}
\rput[cc]{0}(0.2,1.3){$N_1$}
\rput[cc]{0}(3.3,0.6){$l$}
\rput[cc]{0}(3.3,2.0){$H$}
\endpspicture
}

